Feedback control for random, linear hyperbolic balance laws

We design the controls of physical systems that are faced by uncertainties. The system dynamics are described by random hyperbolic balance laws. The control aims to steer the system to a desired state under uncertainties. We propose a control based on Lyapunov stability analysis of a suitable series expansion of the random dynamics. The control damps the impact of uncertainties exponentially fast in time. The presented approach can be applied to a large class of physical systems and random perturbations, as e.g. Gaussian processes. We illustrate the control effect on a stochastic viscoplastic material model.

==> Stephan0.tex <==




\tikzstyle{block} = [thick,draw, fill=blue!20, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{Kreis} = [thick,draw, fill=blue!20, circle, 
minimum height=3em, minimum width=3em]
%\tikzstyle{sum} = [fill=darkgreen!20, rectangle, minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=darkgreen!20, rectangle, 
minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [ pin edge={to-,thick,black}]
\tikzstyle{vecArrow} = [thick,double distance=25pt]


\vspace{-1cm}\hspace{-5mm}
\begin{tikzpicture}[scale=0.1]






\draw [vecArrow] (0,0) -- (50,0);
\draw [vecArrow] (155,10) -- (80,2.3);
\draw [vecArrow] (155,-10) -- (80,-2.3);

%\node [block,align=center] at (-15,0) {\textbf{Control:}\\ %$U^1(t,0)=0$};
\node [block,align=center] at (75,0) {\textbf{node conditions:}\\
\	$
\begin{pmatrix} \boldsymbol{v} (t,0;\xi) \\ \boldsymbol{v}(t,L;\xi) \end{pmatrix} 
=
\Gphysicslinear
\begin{pmatrix}  \boldsymbol{\sigma} (t,0;\xi) \\ \boldsymbol{\sigma} (t,L;\xi) \end{pmatrix} 
$ \
  };
%\node [block,align=center] at (145,35) {\textbf{Neumann Feedback:}\\ $ U^2_x(t,L_2)=K_2  U^2_t(t,L_2)$};
%\node [block,align=center] at (145,-35) {\textbf{Neumann Feedback:}\\ $ U^3_x(t,L_3)=K_3  U^3_t(t,L_3)$};

\node at (30,0) {$y^{(1)}(x;\xi) + \Delta y^{(1)}(t,x;\xi) $};
%\node at (120,7) {$\bar{y}_2(x) + \Delta y^{(2)}(t,x;\xi) $};
%\node at (120,-7.3) {$\bar{y}_n(x) + \Delta y_n(t,x) $};
\node at (121,6.5) {$y^{(2)}(x;\xi) + \Delta y^{(2)}(t,x;\xi) $};
\node at (121,-6.8) {$y^{(n)}(x;\xi) + \Delta y^{(n)}(t,x;\xi) $};


\node at (4.5,0) {arc 1};
\node at (148,10) {arc 2};
\node at (148,-10) {arc $n$};

\node at (60,12) {
$ \boxed{\boldsymbol{v}\coloneqq \big( v^{(1)},\ldots,v^{(n)} \big)^\T}$
};

\node at (60,-12) {
	$\boxed{ \boldsymbol{\sigma}\coloneqq \big( \sigma^{(1)},\ldots,\sigma^{(n)} \big)^\T}$
};


%\node at (14.9,9) {\color{gruen}$\Riemann_1^{+}$};
%\node at (36.3,-9) {\color{braun}$\Riemann_1^{-}$};

%\node at (126,-0.2) {\color{gruen}$\Riemann_n^{+}$};
%\node at (159,4.2) {\color{braun}$\Riemann_2^{-}$};

%\node at (103,14.2) {\color{gruen}$\Riemann_2^{+}$};
%\node at (138,-17.4) {\color{braun}$\Riemann_n^{-}$};

%\node at (70,16) {\color{gruen}$
%	\boxed{
%	\Riemann^+= \Big(\Riemann_1^{+},\ldots,\Riemann_n^{+} \Big)^\T
%}$};
%\node at (70,-16) {\color{braun}$
%	\boxed{
%	\Riemann^-= \Big(\Riemann_1^{-},\ldots,\Riemann_n^{-} \Big)^\T
%}
%	$};

%\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (	23,9) -- (42,9);
%\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (28,-9) -- (9,-9);
%\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (152,3.4) -- (132,1.2);
%\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (78,14) -- (98,24);
%\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (132,-1.2) -- (152,-3.4);

%\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (130,-17) -- (110,-14.8);
%\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]  (110,14.8) -- (130,17);

\end{tikzpicture}




==> Stephan1.tex <==




\tikzstyle{block} = [thick,draw, fill=blue!20, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{Kreis} = [thick,draw, fill=blue!20, circle, 
minimum height=3em, minimum width=3em]
%\tikzstyle{sum} = [fill=darkgreen!20, rectangle, minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=darkgreen!20, rectangle, 
minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [ pin edge={to-,thick,black}]
\tikzstyle{vecArrow} = [thick,double distance=23pt]


\vspace{-1cm}\hspace{-3mm}
\begin{tikzpicture}[scale=0.1]






\draw [vecArrow] (0,0) -- (50,0);
\draw [vecArrow] (145,15) -- (80,2.6);
\draw [vecArrow] (145,-15) -- (80,-2.6);

%\node [block,align=center] at (-15,0) {\textbf{Control:}\\ %$U^1(t,0)=0$};
\node [block,align=center] at (70,0) {\textbf{node conditions:}\\
	$
\begin{pmatrix}\color{gruen} \boldsymbol{\mathcal{R}}^+(t,0;\xi) \\ \color{braun} \boldsymbol{\mathcal{R}}^-(t,L;\xi) \end{pmatrix} 
=
\GRiemann
\begin{pmatrix} \color{gruen} \boldsymbol{\mathcal{R}}^+(t,L;\xi) \\ \color{braun} \boldsymbol{\mathcal{R}}^-(t,0;\xi) \end{pmatrix} 
$
  };
%\node [block,align=center] at (145,35) {\textbf{Neumann Feedback:}\\ $ U^2_x(t,L_2)=K_2  U^2_t(t,L_2)$};
%\node [block,align=center] at (145,-35) {\textbf{Neumann Feedback:}\\ $ U^3_x(t,L_3)=K_3  U^3_t(t,L_3)$};

\node at (25,0) {arc 1};
\node at (120,10.5) {arc 2};
\node at (120,-10.5) {arc $n$};

\node at (9.9,9) {\color{gruen}$\Riemann^{+,(1)}(t,x;\xi)$};
\node at (32,-9) {\color{braun}$\Riemann^{-,(1)}(t,x;\xi)$};

\node at (112,-19) {\color{gruen}$\Riemann^{+,(n)}(t,x;\xi)$};
\node at (143,6.5) {\color{braun}$\Riemann^{-,(2)}(t,x;\xi)$};

\node at (112,19) {\color{gruen}$\Riemann^{+,(2)}(t,x;\xi)$};
\node at (143,-6.5) {\color{braun}$\Riemann^{-,(n)}(t,x;\xi)$};

\node at (70,16) {\color{gruen}$
	\boxed{
	\boldsymbol{\mathcal{R}}^+= \Big(\Riemann^{+,(1)},\ldots,\Riemann^{+,(n)} \Big)^\T
}$};

\node at (70,-16) {\color{braun}$
	\boxed{
	\boldsymbol{\mathcal{R}}^-= \Big(\Riemann^{-,(1)},\ldots,\Riemann^{-,(n)} \Big)^\T
}
	$};

\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (	23,9) -- (42,9);
\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (19,-9) -- (0,-9);
%\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (152,3.4) -- (132,1.2);
%\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (78,14) -- (98,24);

\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]  (125,-19) -- (145,-23);

\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (130,-6) -- (110,-2);

\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (130,6) -- (110,2);


\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]  (125,19) -- (145,23);

\end{tikzpicture}




==> Stephan2.tex <==




\tikzstyle{block} = [thick,draw, fill=blue!20, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{Kreis} = [thick,draw, fill=blue!20, circle, 
minimum height=3em, minimum width=3em]
%\tikzstyle{sum} = [fill=darkgreen!20, rectangle, minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=darkgreen!20, rectangle, 
minimum height=2em, minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [ pin edge={to-,thick,black}]
\tikzstyle{vecArrow} = [thick,double distance=25pt]


\vspace{-1cm}\hspace{-5mm}
\begin{tikzpicture}[scale=0.1]






\draw [vecArrow] (0,0) -- (50,0);
\draw [vecArrow] (155,10) -- (80,2.3);
\draw [vecArrow] (155,-10) -- (80,-2.3);

%\node [block,align=center] at (-15,0) {\textbf{Control:}\\ %$U^1(t,0)=0$};
\node [block,align=center] at (75,0) {\textbf{node conditions:}\\
\	$
\begin{pmatrix}{\color{gruen} \boldsymbol{\hat{y}^+} (t,0) }\\ {\color{braun}\boldsymbol{\hat{y}^-}(t,L)} \end{pmatrix} 
=
\Gphysicsnonlinear
\begin{pmatrix}\color{gruen}  \boldsymbol{\hat{y}^+}(t,L) \\ \color{braun}\boldsymbol{\hat{y}^-}(t,0) \end{pmatrix} 
$ \
  };
%\node [block,align=center] at (145,35) {\textbf{Neumann Feedback:}\\ $ U^2_x(t,L_2)=K_2  U^2_t(t,L_2)$};
%\node [block,align=center] at (145,-35) {\textbf{Neumann Feedback:}\\ $ U^3_x(t,L_3)=K_3  U^3_t(t,L_3)$};

\node at (30,0) {$\hat{y}^{(1)}(t,x) $};
%\node at (120,7) {$\bar{y}_2(x) + \Delta y^{(2)}(t,x;\xi) $};
%\node at (120,-7.3) {$\bar{y}_n(x) + \Delta y_n(t,x) $};
\node at (121,6.5) {$\hat{y}^{(2)}(t,x) $};
\node at (121,-6.5) {$\hat{y}^{(n)}(t,x) $};

\node at (4.5,0) {arc 1};
\node at (148,10) {arc 2};
\node at (148,-10) {arc $n$};

\node at (60,15) {
$ \boxed{\color{gruen} \boldsymbol{\hat{y}^+}\coloneqq \Big( \hat{y}^{+,(1)},\ldots,\hat{y}^{+,(n)} \Big)^\T}$
};

\node at (60,-15) {
$ \boxed{\color{braun}\ \boldsymbol{\hat{y}^-}\coloneqq \Big( \hat{y}^{-,(1)},\ldots,\hat{y}^{-,(n)} \Big)^\T}$
};


%\node at (14.9,9) {\color{gruen}$\Riemann_1^{+}$};
%\node at (36.3,-9) {\color{braun}$\Riemann_1^{-}$};

%\node at (126,-0.2) {\color{gruen}$\Riemann_n^{+}$};
%\node at (159,4.2) {\color{braun}$\Riemann_2^{-}$};

%\node at (103,14.2) {\color{gruen}$\Riemann_2^{+}$};
%\node at (138,-17.4) {\color{braun}$\Riemann_n^{-}$};

%\node at (70,16) {\color{gruen}$
%	\boxed{
%	\Riemann^+= \Big(\Riemann_1^{+},\ldots,\Riemann_n^{+} \Big)^\T
%}$};
%\node at (70,-16) {\color{braun}$
%	\boxed{
%	\Riemann^-= \Big(\Riemann_1^{-},\ldots,\Riemann_n^{-} \Big)^\T
%}
%	$};

%\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (	23,9) -- (42,9);
%\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (28,-9) -- (9,-9);
%\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (152,3.4) -- (132,1.2);
%\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (78,14) -- (98,24);
%\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (132,-1.2) -- (152,-3.4);

%\draw [ultra thick, braun, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (130,-17) -- (110,-14.8);
%\draw [ultra thick, gruen, decoration={markings,mark=at position 1 with	{\arrow[scale=2,>=stealth]{>}}},postaction={decorate}]  (110,14.8) -- (130,17);

\end{tikzpicture}




==> randomBC.tex <==



	
	\begin{tikzpicture}[scale=1.6,cap=round]
	
\begin{scope}

\tikzstyle{important line}=[very thick]


\filldraw[fill=white!80!gruen,draw=none] (0,0) -- (1,0.5) arc(30:75:1);
\filldraw[fill=white!80!myred,draw=none] (0,0) -- (-0.2,1) arc(100:130:1);
%-
\filldraw[fill=white!80!gruen,draw=none] (3,0) -- (2.6,1.1) arc(110:180:1);
\filldraw[fill=white!80!myred,draw=none] (3,0) -- (4,0.3) arc(3:70:0.6);

%\filldraw[fill=white!75!black,draw=anglecolor] (4,0)  arc(0:360:1);
%---
\draw[style=important line] (-0.2,0) -- (3.2,0);
\draw[style=important line,->] (0,-0.2) -- (0,1.4);
\draw[style=important line,->] (3,-0.2) -- (3,1.4);
%---
\draw (0,-0.4) -- (0,-0.4) node {$x=0$};
\draw (3,-0.4) -- (3,-0.4) node {$x=L$};
\draw (1.5,1.85) -- (1.5,1.85) node {\underline{random boundary value problem~\eqref{CauchyZeta}}};


%------

\draw (1.1,1.2) -- (1.1,1.2) node {\color{gruen}$\Riemann^+(t,0;\xi)>0$};
\draw (1.9,0.4) -- (1.9,0.4) node {\color{gruen}$\Riemann^-(t,L;\xi)<0$};
 
%\draw (1,1.2) -- (1,1.2) node {\color{gruen}$\GK\big[\lambdasteady^+\big](x;\xi)>0$};
%\draw (2,0.4) -- (2,0.4) node {\color{gruen}$\GK\big[\lambdasteady^-\big](x;\xi)<0$};



%---
%\draw (30:2mm) node[anglecolor] {$\alpha^*$};
%\draw[->] (-1.1,0) -- (1.1,0) node[right] {$x$};
%\draw[->] (0,-1.1) -- (0,1.2) node[above] {$z$};
%
%%------ Quader --------
%\draw[style=important line,red] (-2,-0.5) -- (0,-0.5);
%\draw[style=important line,red] (-2,-1.5) -- (0,-1.5);
%\draw[style=important line,red] (-2,-0.5) -- (-2,-1.5);
%\draw[style=important line,red] (0,-0.5) -- (0,-1.5);
%\draw[style=important line,red] (-2,-1) -- (-2,-1)  node[right] {$\nabla \cdot \sigma =0$};
%
%%------ Displacement --------
%% 300°
%\draw[style=important line,->,blue] (-0.5,-0.5) -- (-0.5,-0.866025403784439);
%\draw[blue] (-0.5,-0.7) -- (-0.5,-0.7) node[right] {$u\big|_{z\in\partial \Omega}$};


%----

\renewcommand{\arraystretch}{1.25}
\draw (1.47,-1.2) -- (1.47,-1.2) node {
	$\displaystyle
	\boxed{
		\begin{pmatrix} \color{gruen}\Riemann^+(t,0;\xi) \\ \color{gruen}\Riemann^-(t,L;\xi) \end{pmatrix} 
		=
		\GRiemann \begin{pmatrix} 
		\color{myred}\Riemann^+(t,L;\xi) \\ 
		\color{myred}\Riemann^-(t,0;\xi) \end{pmatrix} 
	}	$
};


%--

\draw (4.05,0.2) -- (4.05,0.2) node
{\color{myred}$\Riemann^+(t,L;\xi)>0$};


\draw (-0.35,1.5) -- (-0.35,1.5) node {time $t$};

\end{scope}

%-----------------------------------

\begin{scope}[xshift=5.5cm]

\tikzstyle{important line}=[very thick]



%\filldraw[fill=white!80!gruen,draw=none] (0,0) -- (1,0.5) arc(30:75:1);
%\filldraw[fill=white!80!myred,draw=none] (0,0) -- (-0.2,1) arc(100:130:1);
%-
%\filldraw[fill=white!80!gruen,draw=none] (3,0) -- (2.6,1.1) arc(110:180:1);
%\filldraw[fill=white!80!myred,draw=none] (3,0) -- (4,0.3) arc(3:70:0.6);


%---
\draw[style=important line] (-0.2,0) -- (3.2,0);
\draw[style=important line,->] (0,-0.2) -- (0,1.4);
\draw[style=important line,->] (3,-0.2) -- (3,1.4);
%---

\draw (0,-0.4) -- (0,-0.4) node {$x=0$};
\draw (3,-0.4) -- (3,-0.4) node {$x=L$};

%----------------------

\draw[thick,gruen] (0,0) -- (0.93,0.53);
\draw[thick,gruen] (0,0) -- (0.75,0.75);
\draw[thick,gruen] (0,0) -- (0.5,0.9);
%\draw[thick,gruen] (0,0) -- (0.25,0.98);
\draw[thick,dashed,myred] (0,0) -- (-0.25,0.98);
\draw[thick,dashed,myred] (0,0) -- (-0.40,0.95);
\draw[thick,dashed,myred] (0,0) -- (-0.55,0.90);

%-
\draw[thick,gruen] (3,0) -- (2,0.45);
\draw[thick,gruen] (3,0) -- (2.2,0.8);
\draw[thick,gruen] (3,0) -- (2.5,1);
%\draw[thick,gruen] (3,0) -- (2.75,0.95);
\draw[thick,dashed,myred] (3,0) -- (3.99,0.35);
\draw[thick,dashed,myred] (3,0) -- (3.85,0.6);
\draw[thick,dashed,myred] (3,0) -- (3.6,0.8);

%---
\draw (0.7,1.2) -- (0.7,1.2) node {\color{gruen}$\ZetaPlus(t,0) >0$};
\draw (2.3,1.2) -- (2.3,1.2) node {\color{gruen}$\ZetaMinus(t,L) <0$};

%----------------

\draw (-0.8,1.2) -- (-0.8,1.2) node {\color{myred}$\ZetaMinus(t,0) <0$};


\draw (1.5,1.85) -- (1.5,1.85) node {\underline{deterministic boundary value problem~\eqref{IBVPzeta}}};

\draw (-0.35,1.5) -- (-0.35,1.5) node {time $t$};

\draw (1.47,-1.2) -- (1.47,-1.2) node {
	$\displaystyle
	\boxed{
		\begin{pmatrix} \color{gruen}\ZetaPlus(t,0) \\ \color{gruen}\ZetaMinus(t,L) \end{pmatrix} 
		=
		\Ghat\begin{pmatrix} \color{myred} \ZetaPlus(t,L) \\ \color{myred} \ZetaMinus(t,0) \end{pmatrix} 
	}
	$
};


\end{scope}

%-----------------------------------

%\draw (4.02,-0.95) -- (6.73,-0.95);
%\draw (4.02,-1.45) -- (6.73,-1.45);

%\draw (4.2,-1.2) -- (4.2,-1.2) node {
%	$\displaystyle
%	\boxed{
%	\boldsymbol{\hat{\mathcal{R}}^+}(t,x)
%	=
%	\boldsymbol{\hat{\mathcal{T}}^\pm}(x)
%	\ZetaPlus(t,x)
%}$
%};


%\draw (5.2,1.2) -- (5.2,1.2) node {\color{myred}$\Rd^+_{k^*}(t,0) <0$};
%\draw (4.5,0.4) -- (4.5,0.4) node
%{\color{myred}$\GK\big[\Riemann^-\big](t,L;\xi)>0$};

%-------

%\draw (6.85,-1.2) -- (6.85,-1.2) node {
%$\displaystyle
%\boxed{
%\begin{pmatrix} \color{gruen}\ZetaPlus(t,0) \\ %\color{gruen}\ZetaMinus(t,L) \end{pmatrix} 
%=
%\mathcal{G}\begin{pmatrix} \color{myred} \ZetaPlus(t,L) %\\ \color{myred} \ZetaMinus(t,0) \end{pmatrix} 
%}
%$
%};

%---





\end{tikzpicture}





